Superimposed Cross-Pilots: Addressing Fractional Shifts in DoA-Aided OTFS

In this work, a novel superimposed pilot scheme, named superimposed cross-pilots, is proposed for fractional parameter estimation in multi-antenna orthogonal time frequency space (OTFS) receivers. Assuming a large uniform linear array (ULA) size at the receiver, the multipath components are separated in the angular domain through a matched filter (MF). It is then shown that the proposed superimposed pilot scheme enables the computation of integrated delay and Doppler profiles by averaging the received delay-Doppler matrix across the Doppler and delay axes, respectively. This procedure helps reduce data-to-pilot interference via data averaging, eliminating the need for iterative cancellation schemes. Based on this, a fractional parameter estimation algorithm, which exploits MFs, is derived. Simulation results show that the proposed approach outperforms existing OTFS superimposed pilot schemes, achieving a lower bit error rate (BER) while exhibiting a trade-off between peak-to-average power ratio (PAPR) and communication performance.

==> Results/BERvsPDR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.13, 0.70, 0.29}
\definecolor{mycolor1}{rgb}{0.58, 0.0, 0.83}
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.2in,
at={(1.212in,0.618in)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{mycolor3}},
xlabel={PDR [dB]},
ymode=log,
ymin=4*1e-4,
ymax=1,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(0.99,0.2)}, 
    anchor=south east, 
    legend cell align=left, 
    align=left
}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.5009375\\
-17.5	0.49029296875\\
-15	0.386474609375\\
-12.5	0.26833984375\\
-10	0.1300390625\\
-7.5	0.05982421875\\
-5	0.049248046875\\
-2.5	0.038525390625\\
0	0.041796875\\
2.5	0.045595703125\\
5	0.08111328125\\
7.5	0.10439453125\\
10	0.157373046875\\
};
\addlegendentry{$4$-QAM, baseline \cite{kanazawa2025}}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.388583984375\\
-17.5	0.307373046875\\
-15	0.185078125\\
-12.5	0.042705078125\\
-10	0.0028515625\\
-7.5	0.000673828125\\
-5	0.000615234375\\
-2.5	0.000830078125\\
0	0.001494140625\\
2.5	0.0061328125\\
5	0.019345703125\\
7.5	0.04734375\\
10	0.10015625\\
};
\addlegendentry{$4$-QAM, proposed}


\addplot [dashed, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.5001025390625\\
-17.5	0.4940478515625\\
-15	0.4702978515625\\
-12.5	0.361826171875\\
-10	0.2962548828125\\
-7.5	0.231591796875\\
-5	0.1976953125\\
-2.5	0.179150390625\\
0	0.17052734375\\
2.5	0.1920361328125\\
5	0.1976318359375\\
7.5	0.2379052734375\\
10	0.276123046875\\
};
\addlegendentry{$16$-QAM, baseline \cite{kanazawa2025}}

\addplot [dashed, color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.44798828125\\
-17.5	0.4136328125\\
-15	0.2444482421875\\
-12.5	0.1258251953125\\
-10	0.082255859375\\
-7.5	0.0510400390625\\
-5	0.048779296875\\
-2.5	0.0544482421875\\
0	0.0692919921875\\
2.5	0.0989892578125\\
5	0.1329443359375\\
7.5	0.17939453125\\
10	0.23017578125\\
};
\addlegendentry{$16$-QAM, proposed}

\end{axis}


\end{tikzpicture}%

==> Results/BERvsSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% Verde elettrico, molto saturo e visibile
\definecolor{mycolor2}{rgb}{0.13, 0.70, 0.29}
\definecolor{mycolor1}{rgb}{0.58, 0.0, 0.83} 
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.2in,
at={(1.212in,0.618in)},
scale only axis,
xmin=-15,
xmax=5,
xlabel style={font=\color{mycolor4}},
xlabel={Signal-to-Noise Ratio (SNR) [dB]},
ymode=log,
ymin=2*1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{mycolor4}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left}
]

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	0.49791015625\\
-12.5	0.480244140625\\
-10	0.349794921875\\
-7.5	0.158115234375\\
-5	0.0730859375\\
-2.5	0.050146484375\\
0	0.0340625\\
2.5	0.027783203125\\
5	0.01845703125\\
};
\addlegendentry{$4$-QAM, baseline \cite{kanazawa2025}}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-15	0.22548828125\\
-12.5	0.142568359375\\
-10	0.073388671875\\
-7.5	0.0258203125\\
-5	0.0053515625\\
-2.5	0.000751953125\\
0	0.000146484375\\
2.5	1.953125e-05\\
5	0\\
};
\addlegendentry{$4$-QAM, proposed}

\addplot [dashed, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	0.501669921875\\
-12.5	0.47734375\\
-10	0.3875146484375\\
-7.5	0.290625\\
-5	0.245576171875\\
-2.5	0.204931640625\\
0	0.1736669921875\\
2.5	0.1519873046875\\
5	0.1391552734375\\
};
\addlegendentry{$16$-QAM, baseline \cite{kanazawa2025}}

\addplot [dashed, color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-15	0.3366796875\\
-12.5	0.27455078125\\
-10	0.207958984375\\
-7.5	0.1477685546875\\
-5	0.0973193359375\\
-2.5	0.0540478515625\\
0	0.0295654296875\\
2.5	0.01474609375\\
5	0.0086279296875\\
};
\addlegendentry{$16$-QAM, proposed}

\begin{comment}
\addplot [dashed, color=black, line width=2.0pt]
  table[row sep=crcr]{%
-15	0.15826171875\\
-12.5	0.0903125\\
-10	0.03724609375\\
-7.5	0.008798828125\\
-5	0.000869140625\\
-2.5	1.953125e-05\\
0	0\\
2.5	0\\
5	0\\
};
\addlegendentry{Perf. CSI}
\end{comment}

\end{axis}


\end{tikzpicture}%

==> Results/PAPRvsBER.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.13, 0.70, 0.29}
\definecolor{mycolor1}{rgb}{0.58, 0.0, 0.83}
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.2in,
at={(1.212in,0.618in)},
scale only axis,
xmin=8,
xmax=18,
xlabel style={font=\color{mycolor3}},
xlabel={PAPR [dB]},
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left}
]

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8.54413375461435 0.5009375\\
8.45431571776187 0.49029296875\\
8.60595269489337 0.386474609375\\
8.99658316688811 0.26833984375\\
9.78070969741472 0.1300390625\\
10.7027899150916 0.05982421875\\
11.9279662738512 0.049248046875\\
12.8196949776935 0.038525390625\\
13.82327931461 0.041796875\\
14.3403894061172 0.045595703125\\
14.8227406264722 0.08111328125\\
14.9974463394494 0.10439453125\\
15.0473374329197 0.157373046875\\
};
\addlegendentry{$4$-QAM, baseline \cite{kanazawa2025}}


\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8.45489285170661 0.388583984375\\
8.47662182784545 0.307373046875\\
9.2379683115744 0.185078125\\
10.6218370911546 0.042705078125\\
12.8882306622439 0.0028515625\\
15.0065224177719 0.000673828125\\
17.1145812411337 0.000615234375\\
18.7137137741435 0.000830078125\\
20.1990101095014 0.001494140625\\
21.2148323629007 0.0061328125\\
21.9747493538551 0.019345703125\\
22.4936310458895 0.04734375\\
22.7318927573961 0.10015625\\
};
\addlegendentry{$4$-QAM, proposed}

\addplot [dashed, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8.54413375461435 0.5001025390625\\
8.45431571776187 0.4940478515625\\
8.60595269489337 0.4702978515625\\
8.99658316688811 0.361826171875\\
9.78070969741472 0.2962548828125\\
10.7027899150916 0.231591796875\\
11.9279662738512 0.1976953125\\
12.8196949776935 0.179150390625\\
13.82327931461 0.17052734375\\
14.3403894061172 0.1920361328125\\
14.8227406264722 0.1976318359375\\
14.9974463394494 0.2379052734375\\
15.0473374329197 0.276123046875\\
};
\addlegendentry{$16$-QAM, baseline \cite{kanazawa2025}}


\addplot [dashed, color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8.45489285170661 0.44798828125\\
8.47662182784545 0.4136328125\\
9.2379683115744 0.2444482421875\\
10.6218370911546 0.1258251953125\\
12.8882306622439 0.082255859375\\
15.0065224177719 0.0510400390625\\
17.1145812411337 0.048779296875\\
18.7137137741435 0.0544482421875\\
20.1990101095014 0.0692919921875\\
21.2148323629007 0.0989892578125\\
21.9747493538551 0.1329443359375\\
22.4936310458895 0.17939453125\\
22.7318927573961 0.23017578125\\
};
\addlegendentry{$16$-QAM, proposed}

\end{axis}

\end{tikzpicture}%


==> Results/PAPRvsPDR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.2in,
at={(1.212in,0.618in)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{mycolor3}},
xlabel={PDR [dB]},
ymin=8,
ymax=24,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={PAPR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(0.03,0.97)}, 
    anchor=north west, 
    legend cell align=left, 
    align=left
}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	8.54413375461435\\
-17.5	8.45431571776187\\
-15	8.60595269489337\\
-12.5	8.99658316688811\\
-10	9.78070969741472\\
-7.5	10.7027899150916\\
-5	11.9279662738512\\
-2.5	12.8196949776935\\
0	13.82327931461\\
2.5	14.3403894061172\\
5	14.8227406264722\\
7.5	14.9974463394494\\
10	15.0473374329197\\
};
\addlegendentry{Baseline \cite{kanazawa2025}}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	8.45489285170661\\
-17.5	8.47662182784545\\
-15	9.2379683115744\\
-12.5	10.6218370911546\\
-10	12.8882306622439\\
-7.5	15.0065224177719\\
-5	17.1145812411337\\
-2.5	18.7137137741435\\
0	20.1990101095014\\
2.5	21.2148323629007\\
5	21.9747493538551\\
7.5	22.4936310458895\\
10	22.7318927573961\\
};
\addlegendentry{Proposed}

\end{axis}


\end{tikzpicture}%

==> Results/crosspilotscheme.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(1.208in,0.614in)},
scale only axis,
xmin=0,
xmax=16,
tick align=outside,
xlabel style={font=\color{mycolor1}},
xlabel={Doppler},
ymin=0,
ymax=64,
ylabel style={font=\color{mycolor1}},
ylabel={delay},
zmin=0,
zmax=1,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	1	1\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
1	61	0	0\\
1	62	0	0\\
1	63	0	0\\
1	64	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	0	0\\
2	20	0	0\\
2	21	0	0\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	1	1\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
2	41	0	0\\
2	42	0	0\\
2	43	0	0\\
2	44	0	0\\
2	45	0	0\\
2	46	0	0\\
2	47	0	0\\
2	48	0	0\\
2	49	0	0\\
2	50	0	0\\
2	51	0	0\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
2	61	0	0\\
2	62	0	0\\
2	63	0	0\\
2	64	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	0	0\\
3	19	0	0\\
3	20	0	0\\
3	21	0	0\\
3	22	0	0\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	0	0\\
3	29	0	0\\
3	30	0	0\\
3	31	0	0\\
3	32	1	1\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
3	41	0	0\\
3	42	0	0\\
3	43	0	0\\
3	44	0	0\\
3	45	0	0\\
3	46	0	0\\
3	47	0	0\\
3	48	0	0\\
3	49	0	0\\
3	50	0	0\\
3	51	0	0\\
3	52	0	0\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
3	61	0	0\\
3	62	0	0\\
3	63	0	0\\
3	64	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	0	0\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	0	0\\
4	18	0	0\\
4	19	0	0\\
4	20	0	0\\
4	21	0	0\\
4	22	0	0\\
4	23	0	0\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	0	0\\
4	28	0	0\\
4	29	0	0\\
4	30	0	0\\
4	31	0	0\\
4	32	1	1\\
4	33	0	0\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
4	41	0	0\\
4	42	0	0\\
4	43	0	0\\
4	44	0	0\\
4	45	0	0\\
4	46	0	0\\
4	47	0	0\\
4	48	0	0\\
4	49	0	0\\
4	50	0	0\\
4	51	0	0\\
4	52	0	0\\
4	53	0	0\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
4	61	0	0\\
4	62	0	0\\
4	63	0	0\\
4	64	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	0	0\\
5	17	0	0\\
5	18	0	0\\
5	19	0	0\\
5	20	0	0\\
5	21	0	0\\
5	22	0	0\\
5	23	0	0\\
5	24	0	0\\
5	25	0	0\\
5	26	0	0\\
5	27	0	0\\
5	28	0	0\\
5	29	0	0\\
5	30	0	0\\
5	31	0	0\\
5	32	1	1\\
5	33	0	0\\
5	34	0	0\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
5	41	0	0\\
5	42	0	0\\
5	43	0	0\\
5	44	0	0\\
5	45	0	0\\
5	46	0	0\\
5	47	0	0\\
5	48	0	0\\
5	49	0	0\\
5	50	0	0\\
5	51	0	0\\
5	52	0	0\\
5	53	0	0\\
5	54	0	0\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
5	61	0	0\\
5	62	0	0\\
5	63	0	0\\
5	64	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	0	0\\
6	16	0	0\\
6	17	0	0\\
6	18	0	0\\
6	19	0	0\\
6	20	0	0\\
6	21	0	0\\
6	22	0	0\\
6	23	0	0\\
6	24	0	0\\
6	25	0	0\\
6	26	0	0\\
6	27	0	0\\
6	28	0	0\\
6	29	0	0\\
6	30	0	0\\
6	31	0	0\\
6	32	1	1\\
6	33	0	0\\
6	34	0	0\\
6	35	0	0\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
6	41	0	0\\
6	42	0	0\\
6	43	0	0\\
6	44	0	0\\
6	45	0	0\\
6	46	0	0\\
6	47	0	0\\
6	48	0	0\\
6	49	0	0\\
6	50	0	0\\
6	51	0	0\\
6	52	0	0\\
6	53	0	0\\
6	54	0	0\\
6	55	0	0\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
6	61	0	0\\
6	62	0	0\\
6	63	0	0\\
6	64	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	0	0\\
7	15	0	0\\
7	16	0	0\\
7	17	0	0\\
7	18	0	0\\
7	19	0	0\\
7	20	0	0\\
7	21	0	0\\
7	22	0	0\\
7	23	0	0\\
7	24	0	0\\
7	25	0	0\\
7	26	0	0\\
7	27	0	0\\
7	28	0	0\\
7	29	0	0\\
7	30	0	0\\
7	31	0	0\\
7	32	1	1\\
7	33	0	0\\
7	34	0	0\\
7	35	0	0\\
7	36	0	0\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
7	41	0	0\\
7	42	0	0\\
7	43	0	0\\
7	44	0	0\\
7	45	0	0\\
7	46	0	0\\
7	47	0	0\\
7	48	0	0\\
7	49	0	0\\
7	50	0	0\\
7	51	0	0\\
7	52	0	0\\
7	53	0	0\\
7	54	0	0\\
7	55	0	0\\
7	56	0	0\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
7	61	0	0\\
7	62	0	0\\
7	63	0	0\\
7	64	0	0\\
8	1	1	1\\
8	2	1	1\\
8	3	1	1\\
8	4	1	1\\
8	5	1	1\\
8	6	1	1\\
8	7	1	1\\
8	8	1	1\\
8	9	1	1\\
8	10	1	1\\
8	11	1	1\\
8	12	1	1\\
8	13	1	1\\
8	14	1	1\\
8	15	1	1\\
8	16	1	1\\
8	17	1	1\\
8	18	1	1\\
8	19	1	1\\
8	20	1	1\\
8	21	1	1\\
8	22	1	1\\
8	23	1	1\\
8	24	1	1\\
8	25	1	1\\
8	26	1	1\\
8	27	1	1\\
8	28	1	1\\
8	29	1	1\\
8	30	1	1\\
8	31	1	1\\
8	32	1	1\\
8	33	1	1\\
8	34	1	1\\
8	35	1	1\\
8	36	1	1\\
8	37	1	1\\
8	38	1	1\\
8	39	1	1\\
8	40	1	1\\
8	41	1	1\\
8	42	1	1\\
8	43	1	1\\
8	44	1	1\\
8	45	1	1\\
8	46	1	1\\
8	47	1	1\\
8	48	1	1\\
8	49	1	1\\
8	50	1	1\\
8	51	1	1\\
8	52	1	1\\
8	53	1	1\\
8	54	1	1\\
8	55	1	1\\
8	56	1	1\\
8	57	1	1\\
8	58	1	1\\
8	59	1	1\\
8	60	1	1\\
8	61	1	1\\
8	62	1	1\\
8	63	1	1\\
8	64	1	1\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	0	0\\
9	13	0	0\\
9	14	0	0\\
9	15	0	0\\
9	16	0	0\\
9	17	0	0\\
9	18	0	0\\
9	19	0	0\\
9	20	0	0\\
9	21	0	0\\
9	22	0	0\\
9	23	0	0\\
9	24	0	0\\
9	25	0	0\\
9	26	0	0\\
9	27	0	0\\
9	28	0	0\\
9	29	0	0\\
9	30	0	0\\
9	31	0	0\\
9	32	1	1\\
9	33	0	0\\
9	34	0	0\\
9	35	0	0\\
9	36	0	0\\
9	37	0	0\\
9	38	0	0\\
9	39	0	0\\
9	40	0	0\\
9	41	0	0\\
9	42	0	0\\
9	43	0	0\\
9	44	0	0\\
9	45	0	0\\
9	46	0	0\\
9	47	0	0\\
9	48	0	0\\
9	49	0	0\\
9	50	0	0\\
9	51	0	0\\
9	52	0	0\\
9	53	0	0\\
9	54	0	0\\
9	55	0	0\\
9	56	0	0\\
9	57	0	0\\
9	58	0	0\\
9	59	0	0\\
9	60	0	0\\
9	61	0	0\\
9	62	0	0\\
9	63	0	0\\
9	64	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	0	0\\
10	12	0	0\\
10	13	0	0\\
10	14	0	0\\
10	15	0	0\\
10	16	0	0\\
10	17	0	0\\
10	18	0	0\\
10	19	0	0\\
10	20	0	0\\
10	21	0	0\\
10	22	0	0\\
10	23	0	0\\
10	24	0	0\\
10	25	0	0\\
10	26	0	0\\
10	27	0	0\\
10	28	0	0\\
10	29	0	0\\
10	30	0	0\\
10	31	0	0\\
10	32	1	1\\
10	33	0	0\\
10	34	0	0\\
10	35	0	0\\
10	36	0	0\\
10	37	0	0\\
10	38	0	0\\
10	39	0	0\\
10	40	0	0\\
10	41	0	0\\
10	42	0	0\\
10	43	0	0\\
10	44	0	0\\
10	45	0	0\\
10	46	0	0\\
10	47	0	0\\
10	48	0	0\\
10	49	0	0\\
10	50	0	0\\
10	51	0	0\\
10	52	0	0\\
10	53	0	0\\
10	54	0	0\\
10	55	0	0\\
10	56	0	0\\
10	57	0	0\\
10	58	0	0\\
10	59	0	0\\
10	60	0	0\\
10	61	0	0\\
10	62	0	0\\
10	63	0	0\\
10	64	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	0	0\\
11	11	0	0\\
11	12	0	0\\
11	13	0	0\\
11	14	0	0\\
11	15	0	0\\
11	16	0	0\\
11	17	0	0\\
11	18	0	0\\
11	19	0	0\\
11	20	0	0\\
11	21	0	0\\
11	22	0	0\\
11	23	0	0\\
11	24	0	0\\
11	25	0	0\\
11	26	0	0\\
11	27	0	0\\
11	28	0	0\\
11	29	0	0\\
11	30	0	0\\
11	31	0	0\\
11	32	1	1\\
11	33	0	0\\
11	34	0	0\\
11	35	0	0\\
11	36	0	0\\
11	37	0	0\\
11	38	0	0\\
11	39	0	0\\
11	40	0	0\\
11	41	0	0\\
11	42	0	0\\
11	43	0	0\\
11	44	0	0\\
11	45	0	0\\
11	46	0	0\\
11	47	0	0\\
11	48	0	0\\
11	49	0	0\\
11	50	0	0\\
11	51	0	0\\
11	52	0	0\\
11	53	0	0\\
11	54	0	0\\
11	55	0	0\\
11	56	0	0\\
11	57	0	0\\
11	58	0	0\\
11	59	0	0\\
11	60	0	0\\
11	61	0	0\\
11	62	0	0\\
11	63	0	0\\
11	64	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	0	0\\
12	10	0	0\\
12	11	0	0\\
12	12	0	0\\
12	13	0	0\\
12	14	0	0\\
12	15	0	0\\
12	16	0	0\\
12	17	0	0\\
12	18	0	0\\
12	19	0	0\\
12	20	0	0\\
12	21	0	0\\
12	22	0	0\\
12	23	0	0\\
12	24	0	0\\
12	25	0	0\\
12	26	0	0\\
12	27	0	0\\
12	28	0	0\\
12	29	0	0\\
12	30	0	0\\
12	31	0	0\\
12	32	1	1\\
12	33	0	0\\
12	34	0	0\\
12	35	0	0\\
12	36	0	0\\
12	37	0	0\\
12	38	0	0\\
12	39	0	0\\
12	40	0	0\\
12	41	0	0\\
12	42	0	0\\
12	43	0	0\\
12	44	0	0\\
12	45	0	0\\
12	46	0	0\\
12	47	0	0\\
12	48	0	0\\
12	49	0	0\\
12	50	0	0\\
12	51	0	0\\
12	52	0	0\\
12	53	0	0\\
12	54	0	0\\
12	55	0	0\\
12	56	0	0\\
12	57	0	0\\
12	58	0	0\\
12	59	0	0\\
12	60	0	0\\
12	61	0	0\\
12	62	0	0\\
12	63	0	0\\
12	64	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	0	0\\
13	9	0	0\\
13	10	0	0\\
13	11	0	0\\
13	12	0	0\\
13	13	0	0\\
13	14	0	0\\
13	15	0	0\\
13	16	0	0\\
13	17	0	0\\
13	18	0	0\\
13	19	0	0\\
13	20	0	0\\
13	21	0	0\\
13	22	0	0\\
13	23	0	0\\
13	24	0	0\\
13	25	0	0\\
13	26	0	0\\
13	27	0	0\\
13	28	0	0\\
13	29	0	0\\
13	30	0	0\\
13	31	0	0\\
13	32	1	1\\
13	33	0	0\\
13	34	0	0\\
13	35	0	0\\
13	36	0	0\\
13	37	0	0\\
13	38	0	0\\
13	39	0	0\\
13	40	0	0\\
13	41	0	0\\
13	42	0	0\\
13	43	0	0\\
13	44	0	0\\
13	45	0	0\\
13	46	0	0\\
13	47	0	0\\
13	48	0	0\\
13	49	0	0\\
13	50	0	0\\
13	51	0	0\\
13	52	0	0\\
13	53	0	0\\
13	54	0	0\\
13	55	0	0\\
13	56	0	0\\
13	57	0	0\\
13	58	0	0\\
13	59	0	0\\
13	60	0	0\\
13	61	0	0\\
13	62	0	0\\
13	63	0	0\\
13	64	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	0	0\\
14	8	0	0\\
14	9	0	0\\
14	10	0	0\\
14	11	0	0\\
14	12	0	0\\
14	13	0	0\\
14	14	0	0\\
14	15	0	0\\
14	16	0	0\\
14	17	0	0\\
14	18	0	0\\
14	19	0	0\\
14	20	0	0\\
14	21	0	0\\
14	22	0	0\\
14	23	0	0\\
14	24	0	0\\
14	25	0	0\\
14	26	0	0\\
14	27	0	0\\
14	28	0	0\\
14	29	0	0\\
14	30	0	0\\
14	31	0	0\\
14	32	1	1\\
14	33	0	0\\
14	34	0	0\\
14	35	0	0\\
14	36	0	0\\
14	37	0	0\\
14	38	0	0\\
14	39	0	0\\
14	40	0	0\\
14	41	0	0\\
14	42	0	0\\
14	43	0	0\\
14	44	0	0\\
14	45	0	0\\
14	46	0	0\\
14	47	0	0\\
14	48	0	0\\
14	49	0	0\\
14	50	0	0\\
14	51	0	0\\
14	52	0	0\\
14	53	0	0\\
14	54	0	0\\
14	55	0	0\\
14	56	0	0\\
14	57	0	0\\
14	58	0	0\\
14	59	0	0\\
14	60	0	0\\
14	61	0	0\\
14	62	0	0\\
14	63	0	0\\
14	64	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	0	0\\
15	7	0	0\\
15	8	0	0\\
15	9	0	0\\
15	10	0	0\\
15	11	0	0\\
15	12	0	0\\
15	13	0	0\\
15	14	0	0\\
15	15	0	0\\
15	16	0	0\\
15	17	0	0\\
15	18	0	0\\
15	19	0	0\\
15	20	0	0\\
15	21	0	0\\
15	22	0	0\\
15	23	0	0\\
15	24	0	0\\
15	25	0	0\\
15	26	0	0\\
15	27	0	0\\
15	28	0	0\\
15	29	0	0\\
15	30	0	0\\
15	31	0	0\\
15	32	1	1\\
15	33	0	0\\
15	34	0	0\\
15	35	0	0\\
15	36	0	0\\
15	37	0	0\\
15	38	0	0\\
15	39	0	0\\
15	40	0	0\\
15	41	0	0\\
15	42	0	0\\
15	43	0	0\\
15	44	0	0\\
15	45	0	0\\
15	46	0	0\\
15	47	0	0\\
15	48	0	0\\
15	49	0	0\\
15	50	0	0\\
15	51	0	0\\
15	52	0	0\\
15	53	0	0\\
15	54	0	0\\
15	55	0	0\\
15	56	0	0\\
15	57	0	0\\
15	58	0	0\\
15	59	0	0\\
15	60	0	0\\
15	61	0	0\\
15	62	0	0\\
15	63	0	0\\
15	64	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	0	0\\
16	6	0	0\\
16	7	0	0\\
16	8	0	0\\
16	9	0	0\\
16	10	0	0\\
16	11	0	0\\
16	12	0	0\\
16	13	0	0\\
16	14	0	0\\
16	15	0	0\\
16	16	0	0\\
16	17	0	0\\
16	18	0	0\\
16	19	0	0\\
16	20	0	0\\
16	21	0	0\\
16	22	0	0\\
16	23	0	0\\
16	24	0	0\\
16	25	0	0\\
16	26	0	0\\
16	27	0	0\\
16	28	0	0\\
16	29	0	0\\
16	30	0	0\\
16	31	0	0\\
16	32	1	1\\
16	33	0	0\\
16	34	0	0\\
16	35	0	0\\
16	36	0	0\\
16	37	0	0\\
16	38	0	0\\
16	39	0	0\\
16	40	0	0\\
16	41	0	0\\
16	42	0	0\\
16	43	0	0\\
16	44	0	0\\
16	45	0	0\\
16	46	0	0\\
16	47	0	0\\
16	48	0	0\\
16	49	0	0\\
16	50	0	0\\
16	51	0	0\\
16	52	0	0\\
16	53	0	0\\
16	54	0	0\\
16	55	0	0\\
16	56	0	0\\
16	57	0	0\\
16	58	0	0\\
16	59	0	0\\
16	60	0	0\\
16	61	0	0\\
16	62	0	0\\
16	63	0	0\\
16	64	0	0\\
};
\end{axis}


\end{tikzpicture}%

==> Results/multiplepilotsscheme.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.3in,
at={(1.208in,0.614in)},
scale only axis,
xmin=0,
xmax=16,
tick align=outside,
xlabel style={font=\color{mycolor1}},
xlabel={Doppler},
ymin=0,
ymax=64,
ylabel style={font=\color{mycolor1}},
ylabel={delay},
zmin=0,
zmax=1,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0	0\\
1	2	0	0\\
1	3	0	0\\
1	4	0	0\\
1	5	0	0\\
1	6	0	0\\
1	7	0	0\\
1	8	0	0\\
1	9	0	0\\
1	10	0	0\\
1	11	0	0\\
1	12	0	0\\
1	13	0	0\\
1	14	0	0\\
1	15	0	0\\
1	16	0	0\\
1	17	0	0\\
1	18	0	0\\
1	19	0	0\\
1	20	0	0\\
1	21	0	0\\
1	22	0	0\\
1	23	0	0\\
1	24	0	0\\
1	25	0	0\\
1	26	0	0\\
1	27	0	0\\
1	28	0	0\\
1	29	0	0\\
1	30	0	0\\
1	31	0	0\\
1	32	0	0\\
1	33	0	0\\
1	34	0	0\\
1	35	0	0\\
1	36	0	0\\
1	37	0	0\\
1	38	0	0\\
1	39	0	0\\
1	40	0	0\\
1	41	0	0\\
1	42	0	0\\
1	43	0	0\\
1	44	0	0\\
1	45	0	0\\
1	46	0	0\\
1	47	0	0\\
1	48	0	0\\
1	49	0	0\\
1	50	0	0\\
1	51	0	0\\
1	52	0	0\\
1	53	0	0\\
1	54	0	0\\
1	55	0	0\\
1	56	0	0\\
1	57	0	0\\
1	58	0	0\\
1	59	0	0\\
1	60	0	0\\
1	61	0	0\\
1	62	0	0\\
1	63	0	0\\
1	64	0	0\\
2	1	0	0\\
2	2	0	0\\
2	3	0	0\\
2	4	0	0\\
2	5	0	0\\
2	6	0	0\\
2	7	0	0\\
2	8	0	0\\
2	9	0	0\\
2	10	0	0\\
2	11	0	0\\
2	12	0	0\\
2	13	0	0\\
2	14	0	0\\
2	15	0	0\\
2	16	0	0\\
2	17	0	0\\
2	18	0	0\\
2	19	0	0\\
2	20	0	0\\
2	21	0	0\\
2	22	0	0\\
2	23	0	0\\
2	24	0	0\\
2	25	0	0\\
2	26	0	0\\
2	27	0	0\\
2	28	0	0\\
2	29	0	0\\
2	30	0	0\\
2	31	0	0\\
2	32	0	0\\
2	33	0	0\\
2	34	0	0\\
2	35	0	0\\
2	36	0	0\\
2	37	0	0\\
2	38	0	0\\
2	39	0	0\\
2	40	0	0\\
2	41	0	0\\
2	42	0	0\\
2	43	0	0\\
2	44	0	0\\
2	45	0	0\\
2	46	0	0\\
2	47	0	0\\
2	48	0	0\\
2	49	0	0\\
2	50	0	0\\
2	51	0	0\\
2	52	0	0\\
2	53	0	0\\
2	54	0	0\\
2	55	0	0\\
2	56	0	0\\
2	57	0	0\\
2	58	0	0\\
2	59	0	0\\
2	60	0	0\\
2	61	0	0\\
2	62	0	0\\
2	63	0	0\\
2	64	0	0\\
3	1	0	0\\
3	2	0	0\\
3	3	0	0\\
3	4	0	0\\
3	5	0	0\\
3	6	0	0\\
3	7	0	0\\
3	8	0	0\\
3	9	0	0\\
3	10	0	0\\
3	11	0	0\\
3	12	0	0\\
3	13	0	0\\
3	14	0	0\\
3	15	0	0\\
3	16	0	0\\
3	17	0	0\\
3	18	0	0\\
3	19	0	0\\
3	20	0	0\\
3	21	0	0\\
3	22	0	0\\
3	23	0	0\\
3	24	0	0\\
3	25	0	0\\
3	26	0	0\\
3	27	0	0\\
3	28	0	0\\
3	29	0	0\\
3	30	0	0\\
3	31	0	0\\
3	32	0	0\\
3	33	0	0\\
3	34	0	0\\
3	35	0	0\\
3	36	0	0\\
3	37	0	0\\
3	38	0	0\\
3	39	0	0\\
3	40	0	0\\
3	41	0	0\\
3	42	0	0\\
3	43	0	0\\
3	44	0	0\\
3	45	0	0\\
3	46	0	0\\
3	47	0	0\\
3	48	0	0\\
3	49	0	0\\
3	50	0	0\\
3	51	0	0\\
3	52	0	0\\
3	53	0	0\\
3	54	0	0\\
3	55	0	0\\
3	56	0	0\\
3	57	0	0\\
3	58	0	0\\
3	59	0	0\\
3	60	0	0\\
3	61	0	0\\
3	62	0	0\\
3	63	0	0\\
3	64	0	0\\
4	1	0	0\\
4	2	0	0\\
4	3	0	0\\
4	4	0	0\\
4	5	0	0\\
4	6	0	0\\
4	7	0	0\\
4	8	0	0\\
4	9	0	0\\
4	10	1	1\\
4	11	0	0\\
4	12	0	0\\
4	13	0	0\\
4	14	0	0\\
4	15	0	0\\
4	16	0	0\\
4	17	0	0\\
4	18	0	0\\
4	19	0	0\\
4	20	0	0\\
4	21	1	1\\
4	22	0	0\\
4	23	0	0\\
4	24	0	0\\
4	25	0	0\\
4	26	0	0\\
4	27	0	0\\
4	28	0	0\\
4	29	0	0\\
4	30	0	0\\
4	31	0	0\\
4	32	1	1\\
4	33	0	0\\
4	34	0	0\\
4	35	0	0\\
4	36	0	0\\
4	37	0	0\\
4	38	0	0\\
4	39	0	0\\
4	40	0	0\\
4	41	0	0\\
4	42	0	0\\
4	43	1	1\\
4	44	0	0\\
4	45	0	0\\
4	46	0	0\\
4	47	0	0\\
4	48	0	0\\
4	49	0	0\\
4	50	0	0\\
4	51	0	0\\
4	52	0	0\\
4	53	0	0\\
4	54	0	0\\
4	55	0	0\\
4	56	0	0\\
4	57	0	0\\
4	58	0	0\\
4	59	0	0\\
4	60	0	0\\
4	61	0	0\\
4	62	0	0\\
4	63	0	0\\
4	64	0	0\\
5	1	0	0\\
5	2	0	0\\
5	3	0	0\\
5	4	0	0\\
5	5	0	0\\
5	6	0	0\\
5	7	0	0\\
5	8	0	0\\
5	9	0	0\\
5	10	0	0\\
5	11	0	0\\
5	12	0	0\\
5	13	0	0\\
5	14	0	0\\
5	15	0	0\\
5	16	0	0\\
5	17	0	0\\
5	18	0	0\\
5	19	0	0\\
5	20	0	0\\
5	21	0	0\\
5	22	0	0\\
5	23	0	0\\
5	24	0	0\\
5	25	0	0\\
5	26	0	0\\
5	27	0	0\\
5	28	0	0\\
5	29	0	0\\
5	30	0	0\\
5	31	0	0\\
5	32	0	0\\
5	33	0	0\\
5	34	0	0\\
5	35	0	0\\
5	36	0	0\\
5	37	0	0\\
5	38	0	0\\
5	39	0	0\\
5	40	0	0\\
5	41	0	0\\
5	42	0	0\\
5	43	0	0\\
5	44	0	0\\
5	45	0	0\\
5	46	0	0\\
5	47	0	0\\
5	48	0	0\\
5	49	0	0\\
5	50	0	0\\
5	51	0	0\\
5	52	0	0\\
5	53	0	0\\
5	54	0	0\\
5	55	0	0\\
5	56	0	0\\
5	57	0	0\\
5	58	0	0\\
5	59	0	0\\
5	60	0	0\\
5	61	0	0\\
5	62	0	0\\
5	63	0	0\\
5	64	0	0\\
6	1	0	0\\
6	2	0	0\\
6	3	0	0\\
6	4	0	0\\
6	5	0	0\\
6	6	0	0\\
6	7	0	0\\
6	8	0	0\\
6	9	0	0\\
6	10	0	0\\
6	11	0	0\\
6	12	0	0\\
6	13	0	0\\
6	14	0	0\\
6	15	0	0\\
6	16	0	0\\
6	17	0	0\\
6	18	0	0\\
6	19	0	0\\
6	20	0	0\\
6	21	0	0\\
6	22	0	0\\
6	23	0	0\\
6	24	0	0\\
6	25	0	0\\
6	26	0	0\\
6	27	0	0\\
6	28	0	0\\
6	29	0	0\\
6	30	0	0\\
6	31	0	0\\
6	32	0	0\\
6	33	0	0\\
6	34	0	0\\
6	35	0	0\\
6	36	0	0\\
6	37	0	0\\
6	38	0	0\\
6	39	0	0\\
6	40	0	0\\
6	41	0	0\\
6	42	0	0\\
6	43	0	0\\
6	44	0	0\\
6	45	0	0\\
6	46	0	0\\
6	47	0	0\\
6	48	0	0\\
6	49	0	0\\
6	50	0	0\\
6	51	0	0\\
6	52	0	0\\
6	53	0	0\\
6	54	0	0\\
6	55	0	0\\
6	56	0	0\\
6	57	0	0\\
6	58	0	0\\
6	59	0	0\\
6	60	0	0\\
6	61	0	0\\
6	62	0	0\\
6	63	0	0\\
6	64	0	0\\
7	1	0	0\\
7	2	0	0\\
7	3	0	0\\
7	4	0	0\\
7	5	0	0\\
7	6	0	0\\
7	7	0	0\\
7	8	0	0\\
7	9	0	0\\
7	10	0	0\\
7	11	0	0\\
7	12	0	0\\
7	13	0	0\\
7	14	0	0\\
7	15	0	0\\
7	16	0	0\\
7	17	0	0\\
7	18	0	0\\
7	19	0	0\\
7	20	0	0\\
7	21	0	0\\
7	22	0	0\\
7	23	0	0\\
7	24	0	0\\
7	25	0	0\\
7	26	0	0\\
7	27	0	0\\
7	28	0	0\\
7	29	0	0\\
7	30	0	0\\
7	31	0	0\\
7	32	0	0\\
7	33	0	0\\
7	34	0	0\\
7	35	0	0\\
7	36	0	0\\
7	37	0	0\\
7	38	0	0\\
7	39	0	0\\
7	40	0	0\\
7	41	0	0\\
7	42	0	0\\
7	43	0	0\\
7	44	0	0\\
7	45	0	0\\
7	46	0	0\\
7	47	0	0\\
7	48	0	0\\
7	49	0	0\\
7	50	0	0\\
7	51	0	0\\
7	52	0	0\\
7	53	0	0\\
7	54	0	0\\
7	55	0	0\\
7	56	0	0\\
7	57	0	0\\
7	58	0	0\\
7	59	0	0\\
7	60	0	0\\
7	61	0	0\\
7	62	0	0\\
7	63	0	0\\
7	64	0	0\\
8	1	0	0\\
8	2	0	0\\
8	3	0	0\\
8	4	0	0\\
8	5	0	0\\
8	6	0	0\\
8	7	0	0\\
8	8	0	0\\
8	9	0	0\\
8	10	0	0\\
8	11	0	0\\
8	12	0	0\\
8	13	0	0\\
8	14	0	0\\
8	15	0	0\\
8	16	0	0\\
8	17	0	0\\
8	18	0	0\\
8	19	0	0\\
8	20	0	0\\
8	21	0	0\\
8	22	0	0\\
8	23	0	0\\
8	24	0	0\\
8	25	0	0\\
8	26	0	0\\
8	27	0	0\\
8	28	0	0\\
8	29	0	0\\
8	30	0	0\\
8	31	0	0\\
8	32	0	0\\
8	33	0	0\\
8	34	0	0\\
8	35	0	0\\
8	36	0	0\\
8	37	0	0\\
8	38	0	0\\
8	39	0	0\\
8	40	0	0\\
8	41	0	0\\
8	42	0	0\\
8	43	0	0\\
8	44	0	0\\
8	45	0	0\\
8	46	0	0\\
8	47	0	0\\
8	48	0	0\\
8	49	0	0\\
8	50	0	0\\
8	51	0	0\\
8	52	0	0\\
8	53	0	0\\
8	54	0	0\\
8	55	0	0\\
8	56	0	0\\
8	57	0	0\\
8	58	0	0\\
8	59	0	0\\
8	60	0	0\\
8	61	0	0\\
8	62	0	0\\
8	63	0	0\\
8	64	0	0\\
9	1	0	0\\
9	2	0	0\\
9	3	0	0\\
9	4	0	0\\
9	5	0	0\\
9	6	0	0\\
9	7	0	0\\
9	8	0	0\\
9	9	0	0\\
9	10	0	0\\
9	11	0	0\\
9	12	0	0\\
9	13	0	0\\
9	14	0	0\\
9	15	0	0\\
9	16	0	0\\
9	17	0	0\\
9	18	0	0\\
9	19	0	0\\
9	20	0	0\\
9	21	0	0\\
9	22	0	0\\
9	23	0	0\\
9	24	0	0\\
9	25	0	0\\
9	26	0	0\\
9	27	0	0\\
9	28	0	0\\
9	29	0	0\\
9	30	0	0\\
9	31	0	0\\
9	32	0	0\\
9	33	0	0\\
9	34	0	0\\
9	35	0	0\\
9	36	0	0\\
9	37	0	0\\
9	38	0	0\\
9	39	0	0\\
9	40	0	0\\
9	41	0	0\\
9	42	0	0\\
9	43	0	0\\
9	44	0	0\\
9	45	0	0\\
9	46	0	0\\
9	47	0	0\\
9	48	0	0\\
9	49	0	0\\
9	50	0	0\\
9	51	0	0\\
9	52	0	0\\
9	53	0	0\\
9	54	0	0\\
9	55	0	0\\
9	56	0	0\\
9	57	0	0\\
9	58	0	0\\
9	59	0	0\\
9	60	0	0\\
9	61	0	0\\
9	62	0	0\\
9	63	0	0\\
9	64	0	0\\
10	1	0	0\\
10	2	0	0\\
10	3	0	0\\
10	4	0	0\\
10	5	0	0\\
10	6	0	0\\
10	7	0	0\\
10	8	0	0\\
10	9	0	0\\
10	10	0	0\\
10	11	0	0\\
10	12	0	0\\
10	13	0	0\\
10	14	0	0\\
10	15	0	0\\
10	16	0	0\\
10	17	0	0\\
10	18	0	0\\
10	19	0	0\\
10	20	0	0\\
10	21	0	0\\
10	22	0	0\\
10	23	0	0\\
10	24	0	0\\
10	25	0	0\\
10	26	0	0\\
10	27	0	0\\
10	28	0	0\\
10	29	0	0\\
10	30	0	0\\
10	31	0	0\\
10	32	0	0\\
10	33	0	0\\
10	34	0	0\\
10	35	0	0\\
10	36	0	0\\
10	37	0	0\\
10	38	0	0\\
10	39	0	0\\
10	40	0	0\\
10	41	0	0\\
10	42	0	0\\
10	43	0	0\\
10	44	0	0\\
10	45	0	0\\
10	46	0	0\\
10	47	0	0\\
10	48	0	0\\
10	49	0	0\\
10	50	0	0\\
10	51	0	0\\
10	52	0	0\\
10	53	0	0\\
10	54	0	0\\
10	55	0	0\\
10	56	0	0\\
10	57	0	0\\
10	58	0	0\\
10	59	0	0\\
10	60	0	0\\
10	61	0	0\\
10	62	0	0\\
10	63	0	0\\
10	64	0	0\\
11	1	0	0\\
11	2	0	0\\
11	3	0	0\\
11	4	0	0\\
11	5	0	0\\
11	6	0	0\\
11	7	0	0\\
11	8	0	0\\
11	9	0	0\\
11	10	1	1\\
11	11	0	0\\
11	12	0	0\\
11	13	0	0\\
11	14	0	0\\
11	15	0	0\\
11	16	0	0\\
11	17	0	0\\
11	18	0	0\\
11	19	0	0\\
11	20	0	0\\
11	21	1	1\\
11	22	0	0\\
11	23	0	0\\
11	24	0	0\\
11	25	0	0\\
11	26	0	0\\
11	27	0	0\\
11	28	0	0\\
11	29	0	0\\
11	30	0	0\\
11	31	0	0\\
11	32	1	1\\
11	33	0	0\\
11	34	0	0\\
11	35	0	0\\
11	36	0	0\\
11	37	0	0\\
11	38	0	0\\
11	39	0	0\\
11	40	0	0\\
11	41	0	0\\
11	42	0	0\\
11	43	1	1\\
11	44	0	0\\
11	45	0	0\\
11	46	0	0\\
11	47	0	0\\
11	48	0	0\\
11	49	0	0\\
11	50	0	0\\
11	51	0	0\\
11	52	0	0\\
11	53	0	0\\
11	54	0	0\\
11	55	0	0\\
11	56	0	0\\
11	57	0	0\\
11	58	0	0\\
11	59	0	0\\
11	60	0	0\\
11	61	0	0\\
11	62	0	0\\
11	63	0	0\\
11	64	0	0\\
12	1	0	0\\
12	2	0	0\\
12	3	0	0\\
12	4	0	0\\
12	5	0	0\\
12	6	0	0\\
12	7	0	0\\
12	8	0	0\\
12	9	0	0\\
12	10	0	0\\
12	11	0	0\\
12	12	0	0\\
12	13	0	0\\
12	14	0	0\\
12	15	0	0\\
12	16	0	0\\
12	17	0	0\\
12	18	0	0\\
12	19	0	0\\
12	20	0	0\\
12	21	0	0\\
12	22	0	0\\
12	23	0	0\\
12	24	0	0\\
12	25	0	0\\
12	26	0	0\\
12	27	0	0\\
12	28	0	0\\
12	29	0	0\\
12	30	0	0\\
12	31	0	0\\
12	32	0	0\\
12	33	0	0\\
12	34	0	0\\
12	35	0	0\\
12	36	0	0\\
12	37	0	0\\
12	38	0	0\\
12	39	0	0\\
12	40	0	0\\
12	41	0	0\\
12	42	0	0\\
12	43	0	0\\
12	44	0	0\\
12	45	0	0\\
12	46	0	0\\
12	47	0	0\\
12	48	0	0\\
12	49	0	0\\
12	50	0	0\\
12	51	0	0\\
12	52	0	0\\
12	53	0	0\\
12	54	0	0\\
12	55	0	0\\
12	56	0	0\\
12	57	0	0\\
12	58	0	0\\
12	59	0	0\\
12	60	0	0\\
12	61	0	0\\
12	62	0	0\\
12	63	0	0\\
12	64	0	0\\
13	1	0	0\\
13	2	0	0\\
13	3	0	0\\
13	4	0	0\\
13	5	0	0\\
13	6	0	0\\
13	7	0	0\\
13	8	0	0\\
13	9	0	0\\
13	10	0	0\\
13	11	0	0\\
13	12	0	0\\
13	13	0	0\\
13	14	0	0\\
13	15	0	0\\
13	16	0	0\\
13	17	0	0\\
13	18	0	0\\
13	19	0	0\\
13	20	0	0\\
13	21	0	0\\
13	22	0	0\\
13	23	0	0\\
13	24	0	0\\
13	25	0	0\\
13	26	0	0\\
13	27	0	0\\
13	28	0	0\\
13	29	0	0\\
13	30	0	0\\
13	31	0	0\\
13	32	0	0\\
13	33	0	0\\
13	34	0	0\\
13	35	0	0\\
13	36	0	0\\
13	37	0	0\\
13	38	0	0\\
13	39	0	0\\
13	40	0	0\\
13	41	0	0\\
13	42	0	0\\
13	43	0	0\\
13	44	0	0\\
13	45	0	0\\
13	46	0	0\\
13	47	0	0\\
13	48	0	0\\
13	49	0	0\\
13	50	0	0\\
13	51	0	0\\
13	52	0	0\\
13	53	0	0\\
13	54	0	0\\
13	55	0	0\\
13	56	0	0\\
13	57	0	0\\
13	58	0	0\\
13	59	0	0\\
13	60	0	0\\
13	61	0	0\\
13	62	0	0\\
13	63	0	0\\
13	64	0	0\\
14	1	0	0\\
14	2	0	0\\
14	3	0	0\\
14	4	0	0\\
14	5	0	0\\
14	6	0	0\\
14	7	0	0\\
14	8	0	0\\
14	9	0	0\\
14	10	0	0\\
14	11	0	0\\
14	12	0	0\\
14	13	0	0\\
14	14	0	0\\
14	15	0	0\\
14	16	0	0\\
14	17	0	0\\
14	18	0	0\\
14	19	0	0\\
14	20	0	0\\
14	21	0	0\\
14	22	0	0\\
14	23	0	0\\
14	24	0	0\\
14	25	0	0\\
14	26	0	0\\
14	27	0	0\\
14	28	0	0\\
14	29	0	0\\
14	30	0	0\\
14	31	0	0\\
14	32	0	0\\
14	33	0	0\\
14	34	0	0\\
14	35	0	0\\
14	36	0	0\\
14	37	0	0\\
14	38	0	0\\
14	39	0	0\\
14	40	0	0\\
14	41	0	0\\
14	42	0	0\\
14	43	0	0\\
14	44	0	0\\
14	45	0	0\\
14	46	0	0\\
14	47	0	0\\
14	48	0	0\\
14	49	0	0\\
14	50	0	0\\
14	51	0	0\\
14	52	0	0\\
14	53	0	0\\
14	54	0	0\\
14	55	0	0\\
14	56	0	0\\
14	57	0	0\\
14	58	0	0\\
14	59	0	0\\
14	60	0	0\\
14	61	0	0\\
14	62	0	0\\
14	63	0	0\\
14	64	0	0\\
15	1	0	0\\
15	2	0	0\\
15	3	0	0\\
15	4	0	0\\
15	5	0	0\\
15	6	0	0\\
15	7	0	0\\
15	8	0	0\\
15	9	0	0\\
15	10	0	0\\
15	11	0	0\\
15	12	0	0\\
15	13	0	0\\
15	14	0	0\\
15	15	0	0\\
15	16	0	0\\
15	17	0	0\\
15	18	0	0\\
15	19	0	0\\
15	20	0	0\\
15	21	0	0\\
15	22	0	0\\
15	23	0	0\\
15	24	0	0\\
15	25	0	0\\
15	26	0	0\\
15	27	0	0\\
15	28	0	0\\
15	29	0	0\\
15	30	0	0\\
15	31	0	0\\
15	32	0	0\\
15	33	0	0\\
15	34	0	0\\
15	35	0	0\\
15	36	0	0\\
15	37	0	0\\
15	38	0	0\\
15	39	0	0\\
15	40	0	0\\
15	41	0	0\\
15	42	0	0\\
15	43	0	0\\
15	44	0	0\\
15	45	0	0\\
15	46	0	0\\
15	47	0	0\\
15	48	0	0\\
15	49	0	0\\
15	50	0	0\\
15	51	0	0\\
15	52	0	0\\
15	53	0	0\\
15	54	0	0\\
15	55	0	0\\
15	56	0	0\\
15	57	0	0\\
15	58	0	0\\
15	59	0	0\\
15	60	0	0\\
15	61	0	0\\
15	62	0	0\\
15	63	0	0\\
15	64	0	0\\
16	1	0	0\\
16	2	0	0\\
16	3	0	0\\
16	4	0	0\\
16	5	0	0\\
16	6	0	0\\
16	7	0	0\\
16	8	0	0\\
16	9	0	0\\
16	10	0	0\\
16	11	0	0\\
16	12	0	0\\
16	13	0	0\\
16	14	0	0\\
16	15	0	0\\
16	16	0	0\\
16	17	0	0\\
16	18	0	0\\
16	19	0	0\\
16	20	0	0\\
16	21	0	0\\
16	22	0	0\\
16	23	0	0\\
16	24	0	0\\
16	25	0	0\\
16	26	0	0\\
16	27	0	0\\
16	28	0	0\\
16	29	0	0\\
16	30	0	0\\
16	31	0	0\\
16	32	0	0\\
16	33	0	0\\
16	34	0	0\\
16	35	0	0\\
16	36	0	0\\
16	37	0	0\\
16	38	0	0\\
16	39	0	0\\
16	40	0	0\\
16	41	0	0\\
16	42	0	0\\
16	43	0	0\\
16	44	0	0\\
16	45	0	0\\
16	46	0	0\\
16	47	0	0\\
16	48	0	0\\
16	49	0	0\\
16	50	0	0\\
16	51	0	0\\
16	52	0	0\\
16	53	0	0\\
16	54	0	0\\
16	55	0	0\\
16	56	0	0\\
16	57	0	0\\
16	58	0	0\\
16	59	0	0\\
16	60	0	0\\
16	61	0	0\\
16	62	0	0\\
16	63	0	0\\
16	64	0	0\\
};
\end{axis}


\end{tikzpicture}%
